Tukey-Inspired Video Object Segmentation

We investigate the problem of strictly unsupervised video object segmentation, i.e., the separation of a primary object from background in video without a user-provided object mask or any training on an annotated dataset. We find foreground objects in low-level vision data using a John Tukey-inspired measure of "outlierness". This Tukey-inspired measure also estimates the reliability of each data source as video characteristics change (e.g., a camera starts moving). The proposed method achieves state-of-the-art results for strictly unsupervised video object segmentation on the challenging DAVIS dataset. Finally, we use a variant of the Tukey-inspired measure to combine the output of multiple segmentation methods, including those using supervision during training, runtime, or both. This collectively more robust method of segmentation improves the Jaccard measure of its constituent methods by as much as 28%.

==> DAVISCompare3.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{mycolor5}{rgb}{0.486,0.13,0.12}%{0.243,0.063,0.059}
\definecolor{mycolor4}{rgb}{0.545,0.588,0.318}
\definecolor{mycolor2}{rgb}{0.00000,0.15290,0.29800}%{0.00000,0.34,0.6}
\definecolor{mycolor3}{rgb}{1.00000,0.79610,0.01961}
\definecolor{mycolor1}{rgb}{0.00000,0.15290,0.29800}
\begin{axis}[%
%width=10.5cm,
%height=8cm,
width=11.25cm,
height=9.25cm,
at={(2.6in,1.149271in)},
scale only axis,
clip=false,
xmin=0.45,
xmax=0.85,
xlabel={Contour Accuracy ($\mathcal{F}$)},
xtick={0.4,0.5,0.6,0.7,0.8},
xmajorgrids,
ymin=0.5,
ymax=0.85,
ytick={0.4,0.5,0.6,0.7,0.8},
ylabel={Region Similarity ($\mathcal{J}$)},
ymajorgrids,
%grid = both,
grid style={black!3},
minor tick num = 1,
legend style={at={(0.025,0.975)},anchor=north west},
legend cell align=left,
axis x line*=bottom,
axis y line*=left
]
%\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
\addplot [color=mycolor1,only marks,mark=*,mark options={solid}]
  table[row sep=crcr]{%
0.593	0.641\\
};
\addlegendentry{Unsuperivsed};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.597,0.639,0) {NLC};

\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.593	0.625\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.598,0.625,0) {BGM};

\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.536	0.575\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.541,0.575,0) {FST};

\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.503	0.569\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.506,0.565,0) {KEY};

\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.525	0.543\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.53,0.543,0) {MSG};

\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.49	0.514\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.495,0.515,0) {CVOS};

\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.478	0.501\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.457,0.511,0) { TRC};

\addplot [color=mycolor2,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.639 0.676\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.643,0.678,0) { TIS$_{\text{S}}$};

\addplot [color=mycolor2,only marks,mark=*,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.612 0.653\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.614,0.659,0) { TIS$^{\text{L}}_{\text{G}}$};

\addplot [color=mycolor2,only marks,mark=*,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.475 0.586\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.48,0.586,0) { TIS$_0$};

%\addplot [color=mycolor2,only marks,mark=*,mark options={solid},forget plot]
%table[row sep=crcr]{%
%	0.592 0.616\\
%};
%\node[right, align=left, inner sep=0mm, text=black]
%at (axis cs:0.597,0.611,0) {\tiny TIS$^{\text{NL}}_{\text{S}5}$};

%\addplot [color=mycolor2,only marks,mark=*,mark options={solid},forget plot]
%table[row sep=crcr]{%
%	0.610 0.648\\
%};
%\node[right, align=left, inner sep=0mm, text=black]
%at (axis cs:0.577,0.652,0) {\tiny TIS$_{\text{G}0}$};

%\addplot [color=mycolor2,only marks,mark=*,mark options={solid},forget plot]
%table[row sep=crcr]{%
%	0.615 0.647\\
%};
%\node[right, align=left, inner sep=0mm, text=black]
%at (axis cs:0.619,0.642,0) {\tiny TIS$^{\text{L}}_{\text{S}8}$};

\addplot [color=mycolor2,only marks,mark=*,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.69 0.749\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.695,0.741,0) { TIS$_{M}$};

\addplot [color=mycolor3,only marks,mark=*,mark options={solid}]
table[row sep=crcr]{%
	0.711	0.763\\
};
\addlegendentry{Supervised Training};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.70,0.773,0) { ARP};

\addplot [color=mycolor3,only marks,mark=*,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.658 0.716\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.66,0.724,0) { FSEG};

\addplot [color=mycolor3,only marks,mark=*,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.663 0.697\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.668,0.697,0) { LMP};

\addplot [color=mycolor3,only marks,mark=*,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.742 0.805\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.732,0.817,0) { TIS$^{\text{T}}_{M}$};

\addplot [color=mycolor4,only marks,mark=*,mark options={solid}]
table[row sep=crcr]{%
	0.656	0.665\\
};
\addlegendentry{Supervised Runtime};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.661,0.663,0) { BVS};

\addplot [color=mycolor4,only marks,mark=*,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.735 0.782\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.74,0.782,0) { TIS$^{\text{R}}_{M}$};

\addplot [color=mycolor4,only marks,mark=*,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.546 0.631\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.551,0.631,0) { FCP};

\addplot [color=mycolor4,only marks,mark=*,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.586 0.607\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.591,0.607,0) { JMP};

\addplot [color=mycolor4,only marks,mark=*,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.576 0.596\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.581,0.589,0) { HVS};

\addplot [color=mycolor5,only marks,mark=*,mark options={solid}]
table[row sep=crcr]{%
	0.758	0.803\\
};
\addlegendentry{Supervised Runtime \& Training};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.763,0.803,0) { MSK};

\addplot [color=mycolor5,only marks,mark=*,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.78 0.832\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.785,0.833,0) { TIS$^{\text{RT}}_{M}$};

\addplot [color=mycolor5,only marks,mark=*,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.714 0.755\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.718,0.76,0) { CTN};

\addplot [color=mycolor5,only marks,mark=*,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.724 0.75\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.729,0.747,0) { VPN};

\addplot [color=mycolor5,only marks,mark=*,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.679 0.711\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.684,0.711,0) { OFL};

\end{axis}
\end{tikzpicture}%
